Decompositions of Ehrhart $h^*$-polynomials for rational polytopes

The Ehrhart quasipolynomial of a rational polytope $P$ encodes the number of integer lattice points in dilates of $P$, and the $h^*$-polynomial of $P$ is the numerator of the accompanying generating function. We provide two decomposition formulas for the $h^*$-polynomial of a rational polytope. The first decomposition generalizes a theorem of Betke and McMullen for lattice polytopes. We use our rational Betke--McMullen formula to provide a novel proof of Stanley's Monotonicity Theorem for the $h^*$-polynomial of a rational polytope. The second decomposition generalizes a result of Stapledon, which we use to provide rational extensions of the Stanley and Hibi inequalities satisfied by the coefficients of the $h^*$-polynomial for lattice polytopes. Lastly, we apply our results to rational polytopes containing the origin whose duals are lattice polytopes.

==> cone.tikz <==
\begin{tikzpicture}
 \definecolor{polytopecolor}{rgb}{0.0, 0.72, 0.92}
\draw[color=lightgray,step=.5cm,
dashed] (-0.5,-.5) grid (7.5,11);
\draw[->] (-1,0) -- (7.5,0)
node[below right] {};
\draw[->] (0,-1) -- (0,11.5)
node[left] {};

\draw[thick, orange,->] (0,0) -- (3.7, 11.1) 
node[left] {};
%\draw[thick, orange,->] plot[id=x, domain=0:3.7] function{3*x};

\draw[thick, orange,->] (0,0)  -- (7.4,11.1)
%\draw[thick, orange,->] plot[id=x,domain=0:7.4] function{1.5*x}
node[left] {};

\draw[thick, gray,->] (0,0) -- (5.55, 11)
node[left] {};
%\draw[thick, gray,->] plot[id=x, domain=0:5.5] function{2*x};

\draw (3/2,0)
node[below] {1};
\draw (3,0)
node[below] {2};
\draw (4.5,0)
node[below] {3};
\draw (6,0)
node[below] {4};
\draw (7.5,0)
node[below] {5};
%\draw (9,0)
%node[below] {6};
%\draw (10.5,0)
%node[below] {7};
\draw (0,3/2)
node[left] {1};
\draw (0,3)
node[left] {2};
\draw (0,4.5)
node[left] {3};
\draw (0,6)
node[left] {4};
\draw (0,7.5)
node[left] {5};
\draw (0,9)
node[left] {6};
\draw (0,10.5)
node[left] {7};


\draw (3,6)
node[fill, color=magenta,circle, minimum size] {};

\draw[dashed] (3/2,9/2) -- (4.5,10.5)--(3,6)
node[left] {};

\draw[dashed] (3,9/2) -- (6,10.5)--(3,6)
node[left] {};

\draw[dashed][gray,top color=yellow, bottom color=yellow, fill opacity=0.3] (3/2,9/2) -- (4.5,10.5)--(3,6) -- (0,0) -- cycle;

\draw[dashed][gray,top color=purple, bottom color=purple, fill opacity=0.2] (3,9/2) -- (6,10.5)--(3,6) -- (0,0) -- cycle;
node[left] {};

%\draw[black][black,top color=gray, bottom color=gray, fill opacity=0.5] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;

\draw[ultra thick, polytopecolor] (3/2,9/2) -- (3,9/2)
node[right] {$3P$};
\draw[ultra thick, polytopecolor] (1/2,3/2) -- (1,3/2) %P=(1/3,1) & (2/3,1)
node[right] {$P$};

\draw (3,6)
node[fill, color=magenta,circle] {};


\end{tikzpicture}


==> rational.tikz <==
% polymake for andres.vindas
% Thu Apr 30 13:18:43 2020
% p

\begin{tikzpicture}[x  = {(2cm,0cm)},
                    y  = {(0cm,1cm)},
                    z  = {(0cm,0cm)},
                    scale = 2,
                    color = {lightgray}]


  % POINTS STYLE
  \definecolor{pointcolor_p}{rgb}{1,0,1}%{1.0, 0.49, 0.0}
  \tikzstyle{pointstyle_p} = [fill=pointcolor_p]

  % DEF POINTS
  \coordinate (v0_p) at (0.2, 0);
  \coordinate (v1_p) at (-0.2, 0);
  \coordinate (v2_p) at (0.4, -1);
  \coordinate (v3_p) at (-0.4, 1);
  \coordinate (v4_p) at (0.2, -1);
  \coordinate (v5_p) at (-0.2, 1);
  \coordinate (0,0) at (0,0);


  % EDGES STYLE
  \definecolor{edgecolor_p}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_p}{rgb}{0.0, 0.72, 0.92}
  \tikzstyle{facestyle_p} = [fill=facetcolor_p, fill opacity=0.85, draw=edgecolor_p, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_p] (v1_p) -- (v4_p) -- (v2_p) -- (v0_p) -- (v5_p) -- (v3_p) -- (v1_p) -- cycle;


  %POINTS
  \fill[pointcolor_p] (v1_p);%  (1 pt);
  \node at (v1_p) [text=black, inner sep=0.5pt, above left, draw=none, align=left] {$\left(-\frac{1}{\mathcal{L}},0\right)$     };
  \fill[pointcolor_p] (v4_p);%  (1 pt);
  \node at (v4_p) [text=black, inner sep=0.5pt, below left, draw=none, align=left] {$\left(\frac{1}{\mathcal{L}},-1\right)$};
  \fill[pointcolor_p] (v2_p);%  (1 pt);
  \node at (v2_p) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {$\left(\frac{2}{\mathcal{L}},-1\right)$};
  \fill[pointcolor_p] (v0_p);%  (1 pt);
  \node at (v0_p) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {$\left(\frac{1}{\mathcal{L}},0\right)$};
  \fill[pointcolor_p] (v5_p);%  (1 pt);
  \node at (v5_p) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {$\left(-\frac{1}{\mathcal{L}},1\right)$};
  \fill[pointcolor_p] (v3_p);%  (1 pt);
  \node at (v3_p) [text=black, inner sep=0.5pt, above left, draw=none, align=left] {$\left(-\frac{2}{\mathcal{L}},1\right)$};
  draw=none, align=left] {5};
  \fill[pointcolor_p] (0,0) circle (2 pt);
  \node at (0,0) [text=black, inner sep=0.5pt, above right, draw=none, align=left] {\phantom{t}$\mathbf{0}$};


  %FACETS

\end{tikzpicture}

